Higgs-mass dependence of two-loop corrections to Delta r

The Higgs-mass dependence of the Standard Model contributions to the correlation between the gauge-boson masses is studied at the two-loop level. Exact results are given for the Higgs-dependent two-loop corrections associated with the fermions, i.e. no expansion in the top-quark and the Higgs-boson mass is made. The results for the top quark are compared with results of an expansion up to next-to-leading order in the top-quark mass. Agreement is found within 30% of the two-loop result. The remaining theoretical uncertainties in the Higgs-mass dependence of Delta r are discussed.

==> DELTAR2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 251 M
63 0 V
2754 0 R
-63 0 V
705 251 M
0 63 V
0 1795 R
0 -63 V
1007 251 M
0 63 V
0 1795 R
0 -63 V
1308 251 M
0 63 V
0 1795 R
0 -63 V
1609 251 M
0 63 V
0 1795 R
0 -63 V
1911 251 M
0 63 V
0 1795 R
0 -63 V
2212 251 M
0 63 V
0 1795 R
0 -63 V
2513 251 M
0 63 V
0 1795 R
0 -63 V
2814 251 M
0 63 V
0 1795 R
0 -63 V
3116 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
1669 1025 M
180 0 V
600 2109 M
8 -13 V
30 -49 V
30 -45 V
30 -40 V
30 -37 V
30 -35 V
30 -32 V
30 -30 V
31 -29 V
30 -26 V
30 -26 V
30 -24 V
30 -23 V
30 -22 V
30 -21 V
30 -20 V
31 -20 V
30 -19 V
30 -18 V
30 -17 V
30 -17 V
30 -17 V
30 -16 V
30 -15 V
31 -15 V
30 -14 V
30 -13 V
30 -13 V
30 -12 V
30 -9 V
30 -10 V
31 -11 V
30 -12 V
30 -12 V
30 -13 V
30 -13 V
30 -14 V
30 -14 V
30 -14 V
31 -14 V
30 -15 V
30 -14 V
30 -15 V
30 -15 V
30 -15 V
30 -15 V
30 -15 V
31 -15 V
30 -16 V
30 -15 V
30 -15 V
30 -15 V
30 -15 V
30 -15 V
30 -16 V
31 -15 V
30 -15 V
30 -15 V
30 -15 V
30 -15 V
30 -15 V
30 -15 V
30 -15 V
31 -15 V
30 -15 V
30 -15 V
30 -15 V
30 -14 V
30 -15 V
30 -15 V
31 -14 V
30 -15 V
30 -14 V
30 -15 V
30 -14 V
30 -15 V
30 -14 V
30 -15 V
31 -14 V
30 -14 V
30 -14 V
30 -15 V
30 -14 V
30 -14 V
30 -14 V
30 -14 V
31 -14 V
30 -14 V
30 -14 V
30 -14 V
30 -13 V
30 -14 V
30 -14 V
30 -14 V
LT1
1669 875 M
180 0 V
600 2109 M
8 -9 V
30 -36 V
30 -33 V
30 -30 V
30 -28 V
30 -26 V
30 -25 V
30 -23 V
31 -22 V
30 -21 V
30 -20 V
30 -19 V
30 -18 V
30 -17 V
30 -16 V
30 -16 V
31 -15 V
30 -14 V
30 -12 V
30 -11 V
30 -12 V
30 -12 V
30 -12 V
30 -13 V
31 -12 V
30 -13 V
30 -13 V
30 -13 V
30 -13 V
30 -13 V
30 -13 V
31 -13 V
30 -12 V
30 -13 V
30 -13 V
30 -12 V
30 -12 V
30 -13 V
30 -12 V
31 -12 V
30 -11 V
30 -12 V
30 -12 V
30 -11 V
30 -12 V
30 -11 V
30 -11 V
31 -11 V
30 -11 V
30 -11 V
30 -11 V
30 -11 V
30 -10 V
30 -11 V
30 -10 V
31 -11 V
30 -10 V
30 -10 V
30 -10 V
30 -10 V
30 -10 V
30 -10 V
30 -9 V
31 -10 V
30 -10 V
30 -9 V
30 -10 V
30 -9 V
30 -9 V
30 -10 V
31 -9 V
30 -9 V
30 -9 V
30 -9 V
30 -9 V
30 -8 V
30 -9 V
30 -9 V
31 -9 V
30 -8 V
30 -9 V
30 -8 V
30 -9 V
30 -8 V
30 -8 V
30 -9 V
31 -8 V
30 -8 V
30 -8 V
30 -8 V
30 -8 V
30 -8 V
30 -8 V
30 -8 V
LT2
1669 725 M
180 0 V
600 2109 M
8 -12 V
30 -44 V
30 -41 V
30 -37 V
30 -35 V
30 -32 V
30 -31 V
30 -28 V
31 -27 V
30 -26 V
30 -24 V
30 -24 V
30 -22 V
30 -21 V
30 -20 V
30 -20 V
31 -19 V
30 -18 V
30 -17 V
30 -17 V
30 -16 V
30 -15 V
30 -14 V
30 -13 V
31 -12 V
30 -12 V
30 -12 V
30 -13 V
30 -13 V
30 -14 V
30 -14 V
31 -14 V
30 -14 V
30 -15 V
30 -14 V
30 -15 V
30 -14 V
30 -15 V
30 -14 V
31 -15 V
30 -14 V
30 -15 V
30 -14 V
30 -14 V
30 -15 V
30 -14 V
30 -14 V
31 -14 V
30 -14 V
30 -14 V
30 -13 V
30 -14 V
30 -14 V
30 -13 V
30 -14 V
31 -13 V
30 -14 V
30 -13 V
30 -13 V
30 -13 V
30 -13 V
30 -13 V
30 -13 V
31 -12 V
30 -13 V
30 -13 V
30 -12 V
30 -13 V
30 -12 V
30 -13 V
31 -12 V
30 -12 V
30 -12 V
30 -12 V
30 -12 V
30 -12 V
30 -12 V
30 -12 V
31 -12 V
30 -11 V
30 -12 V
30 -12 V
30 -11 V
30 -12 V
30 -11 V
30 -11 V
31 -12 V
30 -11 V
30 -11 V
30 -11 V
30 -11 V
30 -12 V
30 -11 V
30 -10 V
LT3
1669 575 M
180 0 V
600 2109 M
8 -13 V
30 -48 V
30 -42 V
30 -39 V
30 -34 V
30 -32 V
30 -28 V
30 -27 V
31 -25 V
30 -23 V
30 -22 V
30 -20 V
30 -19 V
30 -19 V
30 -17 V
30 -17 V
31 -16 V
30 -16 V
30 -15 V
30 -14 V
30 -14 V
30 -14 V
30 -13 V
30 -13 V
31 -12 V
30 -12 V
30 -12 V
30 -11 V
30 -11 V
30 -11 V
30 -10 V
31 -9 V
30 -9 V
30 -8 V
30 -6 V
30 -6 V
30 -8 V
30 -8 V
30 -10 V
31 -9 V
30 -11 V
30 -11 V
30 -12 V
30 -12 V
30 -12 V
30 -13 V
30 -13 V
31 -13 V
30 -14 V
30 -14 V
30 -14 V
30 -14 V
30 -14 V
30 -15 V
30 -14 V
31 -15 V
30 -15 V
30 -15 V
30 -15 V
30 -15 V
30 -15 V
30 -15 V
30 -16 V
31 -15 V
30 -15 V
30 -16 V
30 -15 V
30 -16 V
30 -16 V
30 -15 V
31 -16 V
30 -15 V
30 -16 V
30 -16 V
30 -15 V
30 -16 V
30 -16 V
30 -16 V
31 -15 V
30 -16 V
30 -16 V
30 -15 V
30 -16 V
30 -16 V
30 -16 V
30 -15 V
31 -16 V
30 -16 V
30 -16 V
30 -16 V
30 -15 V
30 -16 V
30 -16 V
30 -15 V
LT4
1669 425 M
180 0 V
600 2109 M
8 -11 V
30 -39 V
30 -34 V
30 -29 V
30 -25 V
30 -21 V
30 -19 V
30 -17 V
31 -15 V
30 -13 V
30 -12 V
30 -11 V
30 -10 V
30 -9 V
30 -8 V
30 -8 V
31 -7 V
30 -7 V
30 -7 V
30 -6 V
30 -6 V
30 -6 V
30 -5 V
30 -6 V
31 -5 V
30 -5 V
30 -5 V
30 -5 V
30 -5 V
30 -5 V
30 -4 V
31 -5 V
30 -4 V
30 -5 V
30 -4 V
30 -3 V
30 -4 V
30 -3 V
30 -1 V
31 0 V
30 0 V
30 -2 V
30 -3 V
30 -4 V
30 -5 V
30 -6 V
30 -6 V
31 -8 V
30 -7 V
30 -9 V
30 -9 V
30 -9 V
30 -10 V
30 -11 V
30 -10 V
31 -11 V
30 -12 V
30 -12 V
30 -12 V
30 -12 V
30 -12 V
30 -13 V
30 -13 V
31 -14 V
30 -13 V
30 -14 V
30 -14 V
30 -14 V
30 -14 V
30 -14 V
31 -14 V
30 -15 V
30 -15 V
30 -15 V
30 -15 V
30 -15 V
30 -15 V
30 -15 V
31 -15 V
30 -16 V
30 -15 V
30 -16 V
30 -16 V
30 -16 V
30 -16 V
30 -16 V
31 -16 V
30 -16 V
30 -16 V
30 -16 V
30 -16 V
30 -17 V
30 -16 V
30 -17 V
stroke
grestore
end
showpage
}
\put(1609,425){\makebox(0,0)[r]{$\Mt = 225 \GeV$}}
\put(1609,575){\makebox(0,0)[r]{$\Mt = 200 \GeV$}}
\put(1609,725){\makebox(0,0)[r]{$\Mt = 150 \GeV$}}
\put(1609,875){\makebox(0,0)[r]{$\Mt = 125 \GeV$}}
\put(1609,1025){\makebox(0,0)[r]{$\Mt = 175 \GeV$}}
\put(3688,151){\makebox(0,0){$\frac{\MH}{\GeV}$}}
\put(40,1080){%
%\special{ps: gsave currentpoint currentpoint translate
%270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta r_{(2),\rm subtr}^{\rm top}$}}%
%\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1000}}
\put(3116,151){\makebox(0,0){900}}
\put(2814,151){\makebox(0,0){800}}
\put(2513,151){\makebox(0,0){700}}
\put(2212,151){\makebox(0,0){600}}
\put(1911,151){\makebox(0,0){500}}
\put(1609,151){\makebox(0,0){400}}
\put(1308,151){\makebox(0,0){300}}
\put(1007,151){\makebox(0,0){200}}
\put(705,151){\makebox(0,0){100}}
\put(540,251){\makebox(0,0)[r]{$-0.0012$}}
\put(540,561){\makebox(0,0)[r]{$-0.0010$}}
\put(540,870){\makebox(0,0)[r]{$-0.0008$}}
\put(540,1180){\makebox(0,0)[r]{$-0.0006$}}
\put(540,1490){\makebox(0,0)[r]{$-0.0004$}}
\put(540,1799){\makebox(0,0)[r]{$-0.0002$}}
\put(540,2109){\makebox(0,0)[r]{$0$}}
\end{picture}



==> DELTARMHDEP.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 516 M
63 0 V
2754 0 R
-63 0 V
600 782 M
63 0 V
2754 0 R
-63 0 V
600 1047 M
63 0 V
2754 0 R
-63 0 V
600 1313 M
63 0 V
2754 0 R
-63 0 V
600 1578 M
63 0 V
2754 0 R
-63 0 V
600 1844 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
705 251 M
0 63 V
0 1795 R
0 -63 V
1007 251 M
0 63 V
0 1795 R
0 -63 V
1308 251 M
0 63 V
0 1795 R
0 -63 V
1609 251 M
0 63 V
0 1795 R
0 -63 V
1911 251 M
0 63 V
0 1795 R
0 -63 V
2212 251 M
0 63 V
0 1795 R
0 -63 V
2513 251 M
0 63 V
0 1795 R
0 -63 V
2814 251 M
0 63 V
0 1795 R
0 -63 V
3116 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3025 1180 M
180 0 V
600 251 M
8 15 V
30 59 V
30 54 V
30 49 V
30 46 V
30 43 V
30 41 V
30 38 V
31 37 V
30 34 V
30 33 V
30 32 V
30 30 V
30 29 V
30 27 V
30 27 V
31 26 V
30 25 V
30 24 V
30 23 V
30 23 V
30 21 V
30 22 V
30 20 V
31 20 V
30 20 V
30 19 V
30 18 V
30 18 V
30 17 V
30 18 V
31 16 V
30 17 V
30 16 V
30 15 V
30 16 V
30 15 V
30 14 V
30 15 V
31 14 V
30 14 V
30 13 V
30 13 V
30 13 V
30 13 V
30 13 V
30 12 V
31 12 V
30 12 V
30 12 V
30 12 V
30 11 V
30 11 V
30 11 V
30 11 V
31 11 V
30 10 V
30 11 V
30 10 V
30 10 V
30 10 V
30 10 V
30 9 V
31 10 V
30 9 V
30 10 V
30 9 V
30 9 V
30 9 V
30 9 V
31 8 V
30 9 V
30 8 V
30 9 V
30 8 V
30 8 V
30 8 V
30 8 V
31 8 V
30 8 V
30 8 V
30 8 V
30 7 V
30 8 V
30 7 V
30 7 V
31 8 V
30 7 V
30 7 V
30 7 V
30 7 V
30 7 V
30 7 V
30 7 V
LT1
3025 980 M
180 0 V
600 251 M
8 14 V
30 55 V
30 49 V
30 46 V
30 43 V
30 41 V
30 38 V
30 35 V
31 34 V
30 32 V
30 31 V
30 30 V
30 28 V
30 27 V
30 26 V
30 25 V
31 24 V
30 23 V
30 22 V
30 22 V
30 21 V
30 21 V
30 20 V
30 19 V
31 19 V
30 18 V
30 18 V
30 17 V
30 17 V
30 17 V
30 16 V
31 16 V
30 15 V
30 15 V
30 15 V
30 14 V
30 14 V
30 13 V
30 13 V
31 13 V
30 13 V
30 12 V
30 12 V
30 12 V
30 11 V
30 12 V
30 11 V
31 11 V
30 10 V
30 11 V
30 10 V
30 10 V
30 10 V
30 10 V
30 9 V
31 10 V
30 9 V
30 9 V
30 9 V
30 9 V
30 8 V
30 9 V
30 8 V
31 8 V
30 9 V
30 8 V
30 7 V
30 8 V
30 8 V
30 7 V
31 8 V
30 7 V
30 7 V
30 8 V
30 7 V
30 7 V
30 6 V
30 7 V
31 7 V
30 7 V
30 6 V
30 7 V
30 6 V
30 6 V
30 6 V
30 7 V
31 6 V
30 6 V
30 5 V
30 6 V
30 6 V
30 6 V
30 5 V
30 6 V
LT2
3025 780 M
180 0 V
600 251 M
8 16 V
30 60 V
30 56 V
30 51 V
30 48 V
30 44 V
30 43 V
30 39 V
31 38 V
30 36 V
30 34 V
30 33 V
30 31 V
30 30 V
30 29 V
30 28 V
31 27 V
30 26 V
30 25 V
30 24 V
30 23 V
30 23 V
30 22 V
30 21 V
31 21 V
30 21 V
30 19 V
30 20 V
30 19 V
30 18 V
30 18 V
31 18 V
30 17 V
30 17 V
30 16 V
30 16 V
30 15 V
30 15 V
30 15 V
31 14 V
30 14 V
30 14 V
30 13 V
30 14 V
30 13 V
30 12 V
30 13 V
31 12 V
30 12 V
30 11 V
30 12 V
30 11 V
30 11 V
30 11 V
30 11 V
31 10 V
30 11 V
30 10 V
30 10 V
30 10 V
30 10 V
30 9 V
30 10 V
31 9 V
30 9 V
30 9 V
30 9 V
30 9 V
30 8 V
30 9 V
31 8 V
30 8 V
30 9 V
30 8 V
30 8 V
30 7 V
30 8 V
30 8 V
31 7 V
30 8 V
30 7 V
30 7 V
30 8 V
30 7 V
30 7 V
30 7 V
31 7 V
30 6 V
30 7 V
30 7 V
30 6 V
30 7 V
30 6 V
30 6 V
LT3
3025 580 M
180 0 V
600 251 M
8 16 V
30 61 V
30 57 V
30 52 V
30 48 V
30 46 V
30 43 V
30 40 V
31 38 V
30 37 V
30 35 V
30 33 V
30 32 V
30 30 V
30 30 V
30 28 V
31 27 V
30 27 V
30 25 V
30 25 V
30 24 V
30 23 V
30 22 V
30 22 V
31 22 V
30 20 V
30 21 V
30 19 V
30 20 V
30 19 V
30 18 V
31 18 V
30 17 V
30 17 V
30 17 V
30 16 V
30 16 V
30 15 V
30 15 V
31 15 V
30 14 V
30 15 V
30 13 V
30 14 V
30 13 V
30 13 V
30 13 V
31 12 V
30 12 V
30 12 V
30 12 V
30 12 V
30 11 V
30 11 V
30 11 V
31 11 V
30 11 V
30 10 V
30 11 V
30 10 V
30 10 V
30 10 V
30 9 V
31 10 V
30 9 V
30 9 V
30 10 V
30 9 V
30 8 V
30 9 V
31 9 V
30 8 V
30 9 V
30 8 V
30 8 V
30 8 V
30 8 V
30 8 V
31 8 V
30 8 V
30 7 V
30 8 V
30 7 V
30 7 V
30 8 V
30 7 V
31 7 V
30 7 V
30 7 V
30 6 V
30 7 V
30 7 V
30 6 V
30 7 V
stroke
grestore
end
showpage
}
\put(2965,580){\makebox(0,0)[r]{$\Delta r_{\rm subtr}$}}
\put(2965,780){\makebox(0,0)[r]{$\Delta r_{(1),\rm subtr}+     \Delta r_{(2),\rm subtr}^{{\rm top}}+       \Delta r_{(2),\rm subtr}^{\Delta \alpha }$}}
\put(2965,980){\makebox(0,0)[r]{$\Delta r_{(1),\rm subtr}+ \Delta r_{(2),\rm subtr}^{\rm top}$}}
\put(2965,1180){\makebox(0,0)[r]{$\Delta r_{(1),\rm subtr}$}}
\put(3688,151){\makebox(0,0){$\frac{\MH}{\GeV}$}}
\put(40,1180){%
%\special{ps: gsave currentpoint currentpoint translate
%270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta r_{\rm subtr}$}}%
%\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1000}}
\put(3116,151){\makebox(0,0){900}}
\put(2814,151){\makebox(0,0){800}}
\put(2513,151){\makebox(0,0){700}}
\put(2212,151){\makebox(0,0){600}}
\put(1911,151){\makebox(0,0){500}}
\put(1609,151){\makebox(0,0){400}}
\put(1308,151){\makebox(0,0){300}}
\put(1007,151){\makebox(0,0){200}}
\put(705,151){\makebox(0,0){100}}
\put(540,2109){\makebox(0,0)[r]{$0.014$}}
\put(540,1844){\makebox(0,0)[r]{$0.012$}}
\put(540,1578){\makebox(0,0)[r]{$0.010$}}
\put(540,1313){\makebox(0,0)[r]{$0.008$}}
\put(540,1047){\makebox(0,0)[r]{$0.006$}}
\put(540,782){\makebox(0,0)[r]{$0.004$}}
\put(540,516){\makebox(0,0)[r]{$0.002$}}
\put(540,251){\makebox(0,0)[r]{$0$}}
\end{picture}


